Graph-controlled Permutation Mixers in QAOA for the Flexible Job-Shop Problem

One of the most promising attempts towards solving optimization problems with quantum computers in the noisy intermediate scale era of quantum computing are variational quantum algorithms. The Quantum Alternating Operator Ansatz provides an algorithmic framework for constrained, combinatorial optimization problems. As opposed to the better known standard QAOA protocol, the constraints of the optimization problem are built into the mixing layers of the ansatz circuit, thereby limiting the search to the much smaller Hilbert space of feasible solutions. In this work we develop mixing operators for a wide range of scheduling problems including the flexible job shop problem. These mixing operators are based on a special control scheme defined by a constraint graph model. After describing an explicit construction of those mixing operators, they are proven to be feasibility preserving, as well as exploring the feasible subspace.

==> Figures/fjsp.tikz <==
\begin{tikzpicture}[scale=.4]
		\node [style=empty, fill= black!25] (0) at (-5, 5) {1,1,1};
		\node [style=empty] (1) at (0, 5) {1,1,2};
		\node [style=empty] (2) at (-5, 0) {1,2,1};
		\node [style=empty] (3) at (0, 0) {1,2,2};
		\node [style=empty] (4) at (7, 5) {2,1,1};
		\node [style=empty] (5) at (12, 5) {2,1,2};
		\node [style=empty] (6) at (7, 0) {2,2,1};
		\node [style=empty, fill=black!25] (7) at (12, 0) {2,2,2};
		\node [style=empty, fill=black!25] (10) at (19, 0) {3,2,1};
		\node [style=empty] (11) at (24, 0) {3,2,2};
		\draw [style=standard] (4) to (7);
		\draw [style=standard] (6) to (5);
		\draw [style=standard] (0) to (3);
		\draw [style=standard] (2) to (1);
		\draw [style=Other constraint, bend left=20, looseness=1] (0) to (4);
		\draw [style=Other constraint] (0) to (6);
		\draw [style=Other constraint] (1) to (4);
		\draw [style=Other constraint, bend left=20, looseness=1] (1) to (5);
		\draw [style=Other constraint] (1) to (6);
		\draw [style=Other constraint] (1) to (7);
		\draw [style=Other constraint] (2) to (4);
		\draw [style=Other constraint, bend right=20] (2) to (6);
		\draw [style=Other constraint, bend right=20, looseness=1] (2) to (10);
		\draw [style=Other constraint] (3) to (4);
		\draw [style=Other constraint] (3) to (5);
		\draw [style=Other constraint] (3) to (6);
		\draw [style=Other constraint, bend right=20, looseness=1] (3) to (7);
		\draw [style=Other constraint, bend right=20, looseness=1] (3) to (11);
		\draw [style=Other constraint, bend right=20, looseness=1] (6) to (10);
		\draw [style=Other constraint, bend right=20] (7) to (11);
		\draw [style=standard] (0) to (2);
		\draw [style=standard] (2) to (3);
		\draw [style=standard, in=270, out=90] (3) to (1);
		\draw [style=standard] (1) to (0);
		\draw [style=standard] (4) to (5);
		\draw [style=standard] (4) to (6);
		\draw [style=standard] (6) to (7);
		\draw [style=standard] (7) to (5);
		\draw [style=standard] (10) to (11);
\end{tikzpicture}

